A Large Recurrent Action Model: xLSTM enables Fast Inference for Robotics Tasks

In recent years, there has been a trend in the field of Reinforcement Learning (RL) towards large action models trained offline on large-scale datasets via sequence modeling. Existing models are primarily based on the Transformer architecture, which result in powerful agents. However, due to slow inference times, Transformer-based approaches are impractical for real-time applications, such as robotics. Recently, modern recurrent architectures, such as xLSTM and Mamba, have been proposed that exhibit parallelization benefits during training similar to the Transformer architecture while offering fast inference. In this work, we study the aptitude of these modern recurrent architectures for large action models. Consequently, we propose a Large Recurrent Action Model (LRAM) with an xLSTM at its core that comes with linear-time inference complexity and natural sequence length extrapolation abilities. Experiments on 432 tasks from 6 domains show that LRAM compares favorably to Transformers in terms of performance and speed.

==> (inline-0) <==
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
    \midrule
    \texttt{bigfish}   &                            2.53 &                                2.0 &                                  4.6 &                                  5.13 \\
    \texttt{bossfight} &                            6.73 &                                4.1 &                                 9.27 &                                   2.0 \\
    \texttt{caveflyer} &                            6.67 &                                6.3 &                                 6.67 &                                  4.87 \\
    \texttt{chaser}    &                            3.41 &                               3.91 &                                 4.92 &                                   4.2 \\
    \texttt{coinrun}   &                            10.0 &                                9.0 &                                 10.0 &                                  10.0 \\
    \texttt{dodgeball} &                             2.8 &                                3.4 &                                 4.27 &                                  3.87 \\
    \texttt{fruitbot}  &                           13.33 &                               19.8 &                                19.73 &                                 19.27 \\
    \texttt{heist}     &                            7.33 &                                7.0 &                                 6.67 &                                  6.67 \\
    \texttt{leaper}    &                            5.33 &                                4.0 &                                 8.67 &                                  5.33 \\
    \texttt{maze}      &                            8.67 &                               10.0 &                                 7.33 &                                  7.33 \\
    \texttt{miner}     &                            8.07 &                               11.0 &                                  9.0 &                                  8.27 \\
    \texttt{starpilot} &                           24.93 &                               10.1 &                                 21.8 &                                  28.2 \\
    \midrule
    \textbf{Avg. Reward }     &                            8.32 &                               7.55 &                                 8.73 &                                  8.76 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
    \midrule
\texttt{Amidar}         &                           82.27 &                               30.8 &                                71.07 &                                 26.73 \\
\texttt{Assault}        &                           438.2 &                              224.7 &                                410.2 &                                494.13 \\
\texttt{Asterix}        &                          573.33 &                              540.0 &                               763.33 &                                583.33 \\
\texttt{Atlantis}       &                        42573.33 &                            97240.0 &                              83760.0 &                              76973.33 \\
\texttt{BankHeist}      &                            2.67 &                                9.0 &                                  0.0 &                                  8.67 \\
\texttt{BattleZone}     &                          2000.0 &                             2400.0 &                               2600.0 &                               1733.33 \\
\texttt{BeamRider}      &                          126.13 &                               61.6 &                                176.0 &                                243.47 \\
\texttt{Boxing}         &                            80.8 &                               77.7 &                                 83.8 &                                 84.93 \\
\texttt{Breakout}       &                           68.13 &                              136.6 &                                92.93 &                                 93.73 \\
\texttt{Carnival}       &                          618.67 &                              424.0 &                               697.33 &                                 484.0 \\
\texttt{Centipede}      &                         1802.13 &                             1238.2 &                              2416.73 &                                1806.6 \\
\texttt{ChopperCommand} &                          813.33 &                              800.0 &                               813.33 &                                766.67 \\
\texttt{CrazyClimber}   &                        96853.33 &                            65960.0 &                            106606.67 &                              79873.33 \\
\texttt{DemonAttack}    &                           100.0 &                               65.0 &                               181.33 &                                130.67 \\
\texttt{DoubleDunk}     &                           -2.53 &                               -3.0 &                                -2.93 &                                 -3.87 \\
\texttt{Enduro}         &                           34.53 &                               65.5 &                                98.73 &                                 48.53 \\
\texttt{FishingDerby}   &                          -72.47 &                              -68.2 &                               -72.07 &                                 -71.0 \\
\texttt{Freeway}        &                            29.0 &                               29.8 &                                 30.0 &                                  28.6 \\
\texttt{Frostbite}      &                          774.67 &                             1248.0 &                              1162.67 &                               1049.33 \\
\texttt{Gopher}         &                          314.67 &                               34.0 &                                132.0 &                                  12.0 \\
\texttt{Gravitar}       &                          116.67 &                              175.0 &                               176.67 &                                136.67 \\
\texttt{Hero}           &                        14004.67 &                            11381.0 &                             14688.67 &                               16522.0 \\
\texttt{IceHockey}      &                            -4.8 &                               -6.3 &                                 -7.6 &                                 -5.93 \\
\texttt{Jamesbond}      &                           490.0 &                              540.0 &                               603.33 &                                 510.0 \\
\texttt{Kangaroo}       &                         1426.67 &                             2880.0 &                               2620.0 &                               2653.33 \\
\texttt{Krull}          &                         8880.67 &                            10090.0 &                               8918.0 &                               9569.33 \\
\texttt{KungFuMaster}   &                         8866.67 &                            12700.0 &                               8120.0 &                              11233.33 \\
\texttt{NameThisGame}   &                         7976.67 &                             7967.0 &                              7789.33 &                                7232.0 \\
\texttt{Phoenix}        &                           592.0 &                             1600.0 &                              1807.33 &                               1052.67 \\
\texttt{Pooyan}         &                          283.33 &                               87.5 &                               371.67 &                                406.67 \\
\texttt{Qbert}          &                         4306.67 &                             1700.0 &                                805.0 &                               2613.33 \\
\texttt{Riverraid}      &                         2888.67 &                             6923.0 &                               6688.0 &                               7446.67 \\
\texttt{RoadRunner}    &                          1320.0 &                              350.0 &                               1340.0 &                                213.33 \\
\texttt{Robotank}      &                           18.67 &                               13.2 &                                23.07 &                                 25.13 \\
\texttt{Seaquest}      &                          182.67 &                              396.0 &                                448.0 &                                209.33 \\
\texttt{TimePilot}     &                         2533.33 &                             3520.0 &                               3200.0 &                               2966.67 \\
\texttt{UpNDown}       &                         10598.0 &                            12043.0 &                             15340.67 &                              12815.33 \\
\texttt{VideoPinball}  &                         1669.07 &                                0.0 &                                220.4 &                                 140.6 \\
\texttt{WizardOfWor}   &                          113.33 &                              160.0 &                                160.0 &                                206.67 \\
\texttt{YarsRevenge}   &                        14356.27 &                            14499.0 &                              16815.0 &                              21403.67 \\
\texttt{Zaxxon}        &                             0.0 &                                0.0 &                                 20.0 &                                   0.0 \\
\midrule
\textbf{Avg. Reward }                          &                         5556.81 &                            6281.27 &                              6705.61 &                               6383.35 \\

\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
\midrule 
\texttt{reach} &                 1860.69 ± 12.51 &                      1859.3 ± 5.79 &                      1859.17 ± 12.62 &                        1864.37 ± 6.57 \\
\texttt{push} &                 1588.19 ± 207.0 &                   1605.03 ± 107.81 &                     1493.31 ± 238.01 &                        1759.33 ± 3.89 \\
\texttt{pick-place} &                  137.85 ± 99.18 &                    161.74 ± 153.95 &                       389.81 ± 37.36 &                        296.21 ± 43.77 \\
\texttt{door-open} &                  1552.95 ± 6.51 &                     1562.39 ± 6.79 &                       1569.35 ± 6.71 &                       1570.16 ± 14.83 \\
\texttt{drawer-open} &                 1735.13 ± 21.76 &                      1714.4 ± 19.3 &                        1740.48 ± 9.2 &                        1747.33 ± 3.88 \\
\texttt{drawer-close} &                  1856.67 ± 3.06 &                     1858.05 ± 2.75 &                        1858.7 ± 2.34 &                        1859.33 ± 1.15 \\
\texttt{button-press-topdown } &                   1322.3 ± 3.12 &                    1326.55 ± 19.93 &                        1341.5 ± 3.15 &                        1322.83 ± 7.25 \\
\texttt{peg-insert-side} &                 1557.59 ± 98.52 &                      1607.59 ± 9.1 &                       1640.43 ± 13.1 &                       1574.75 ± 90.34 \\
\texttt{window-open} &                 1594.16 ± 34.13 &                    1568.55 ± 14.38 &                      1576.82 ± 10.21 &                        1578.18 ± 70.3 \\
\texttt{window-close} &                 1474.26 ± 16.88 &                    1443.94 ± 18.99 &                      1459.83 ± 18.79 &                       1452.21 ± 26.56 \\
\texttt{door-close} &                 1538.02 ± 14.64 &                     1544.31 ± 3.63 &                        1546.0 ± 9.69 &                        1541.64 ± 10.5 \\
\texttt{reach-wall} &                   1837.64 ± 1.6 &                     1845.12 ± 3.06 &                       1837.76 ± 3.39 &                       1777.17 ± 94.47 \\
\texttt{pick-place-wall} &                1041.54 ± 219.67 &                     843.51 ± 224.6 &                      206.88 ± 184.28 &                       385.57 ± 151.52 \\
\texttt{push-wall} &                 1689.67 ± 12.74 &                      1701.7 ± 1.54 &                     1599.63 ± 189.06 &                       1487.69 ± 195.8 \\
\texttt{button-press} &                  1512.08 ± 9.54 &                     1488.1 ± 38.83 &                       1541.77 ± 5.48 &                        1527.3 ± 10.16 \\
\texttt{button-press-topdown-wall } &                 1314.49 ± 62.73 &                      1295.2 ± 6.62 &                      1321.26 ± 17.59 &                       1328.74 ± 24.16 \\
\texttt{button-press-wall} &                1359.83 ± 173.51 &                    1547.14 ± 13.84 &                     1326.57 ± 109.09 &                        1267.11 ± 8.78 \\
\texttt{peg-unplug-side} &                1415.68 ± 162.54 &                    1517.49 ± 25.27 &                      1393.98 ± 173.0 &                      1422.64 ± 192.05 \\
\texttt{disassemble} &                  1452.0 ± 44.54 &                    1441.18 ± 29.15 &                     1220.27 ± 441.51 &                      1072.31 ± 374.95 \\
\texttt{hammer} &                1446.68 ± 169.03 &                     1683.04 ± 4.82 &                       1669.54 ± 32.0 &                       1642.34 ± 72.23 \\
\texttt{plate-slide} &                  1673.66 ± 1.72 &                      1676.83 ± 3.0 &                       1682.41 ± 5.02 &                        1677.52 ± 5.46 \\
\texttt{plate-slide-side} &                   1719.4 ± 7.85 &                    1694.35 ± 46.29 &                      1686.38 ± 61.27 &                       1690.72 ± 12.97 \\
\texttt{plate-slide-back} &                  1790.96 ± 6.39 &                     1787.65 ± 5.99 &                       1797.78 ± 1.17 &                        1797.17 ± 0.43 \\
\texttt{plate-slide-back-side} &                  1773.26 ± 9.72 &                     1763.24 ± 5.59 &                       1785.11 ± 7.42 &                        1788.61 ± 6.67 \\
\texttt{handle-press} &                1734.75 ± 220.82 &                    1829.07 ± 29.91 &                      1881.23 ± 15.62 &                       1881.92 ± 10.56 \\
\texttt{handle-pull} &                 1590.74 ± 35.98 &                     1627.4 ± 34.18 &                       1616.62 ± 52.0 &                        1627.6 ± 21.86 \\
\texttt{handle-press-side} &                   1852.25 ± 7.0 &                     1857.4 ± 10.13 &                       1847.95 ± 5.61 &                        1857.36 ± 5.57 \\
\texttt{handle-pull-side} &                  1651.05 ± 3.48 &                     1607.3 ± 22.56 &                        1655.75 ± 4.6 &                        1651.77 ± 7.53 \\
\texttt{stick-push} &                  1595.45 ± 6.88 &                     1585.22 ± 5.17 &                       1595.35 ± 3.29 &                        1595.21 ± 0.88 \\
\texttt{stick-pull} &                1377.41 ± 108.31 &                    1401.91 ± 32.79 &                      1460.27 ± 57.13 &                       1442.68 ± 43.23 \\
\texttt{basketball} &                 1529.79 ± 11.41 &                    1528.22 ± 18.23 &                       1543.02 ± 2.49 &                        1542.8 ± 17.81 \\
\texttt{soccer} &                 649.69 ± 160.32 &                     929.06 ± 64.35 &                      792.21 ± 139.63 &                       732.44 ± 290.49 \\
\texttt{faucet-open} &                 1676.95 ± 121.6 &                    1703.83 ± 41.97 &                      1727.05 ± 45.15 &                       1744.83 ± 15.93 \\
\texttt{faucet-close} &                  1772.91 ± 9.23 &                     1772.13 ± 2.35 &                       1778.25 ± 3.96 &                        1775.25 ± 0.79 \\
\texttt{coffee-push} &                  340.21 ± 276.9 &                     232.01 ± 225.2 &                        61.35 ± 51.79 &                          41.79 ± 40.9 \\
\texttt{coffee-pull} &                1346.29 ± 101.93 &                   1261.39 ± 195.18 &                      1409.68 ± 34.66 &                      1293.92 ± 129.94 \\
\texttt{coffee-button} &                 1595.94 ± 16.57 &                     1592.77 ± 2.23 &                      1593.15 ± 49.98 &                       1562.92 ± 36.79 \\
\texttt{sweep} &                 1485.79 ± 12.17 &                    1452.38 ± 13.74 &                      1508.58 ± 14.96 &                       1471.73 ± 29.08 \\
\texttt{sweep-into} &                  1796.25 ± 7.64 &                    1472.64 ± 455.9 &                       1804.27 ± 2.38 &                       1786.27 ± 14.64 \\
\texttt{pick-out-of-hole} &                1437.38 ± 181.15 &                    1499.35 ± 35.73 &                       1529.83 ± 8.09 &                      1415.91 ± 176.44 \\
\texttt{assembly} &                 1229.39 ± 16.96 &                    1216.34 ± 22.21 &                      1236.68 ± 21.77 &                        1227.81 ± 7.67 \\
\texttt{shelf-place} &                 1446.07 ± 30.41 &                    1448.75 ± 39.73 &                       1485.4 ± 12.31 &                        1463.53 ± 9.04 \\
\texttt{push-back} &                1226.32 ± 172.59 &                   1022.98 ± 158.35 &                     1011.25 ± 396.65 &                      1027.48 ± 303.73 \\
\texttt{lever-pull} &                  1604.74 ± 3.32 &                     1634.06 ± 6.08 &                      1639.31 ± 10.11 &                       1626.09 ± 23.72 \\
\texttt{dial-turn} &                 1688.33 ± 22.94 &                    1667.37 ± 41.45 &                      1713.38 ± 35.16 &                       1686.59 ± 55.09 \\
\midrule
\textbf{Avg. Reward}&                   1486.05  &                     1486.18 &                      1455.15 &                       1464.16  \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
    \midrule
\texttt{finger-turn-easy}  &                  121.27 ± 104.6 &                     396.4 ± 122.47 &                       449.8 ± 186.65 &                        640.13 ± 82.48 \\
\texttt{fish-upright}      &                  181.14 ± 70.82 &                     154.59 ± 34.64 &                      277.23 ± 105.37 &                       241.73 ± 257.01 \\
\texttt{hopper-stand}      &                 296.15 ± 141.83 &                     304.78 ± 32.65 &                       413.95 ± 35.83 &                       392.34 ± 152.75 \\
\texttt{point\_mass-easy}   &                  342.26 ± 37.42 &                     720.11 ± 42.95 &                      734.95 ± 114.17 &                         823.74 ± 57.3 \\
\texttt{walker-stand}      &                  911.72 ± 38.16 &                     785.21 ± 23.53 &                       947.31 ± 22.13 &                       864.14 ± 181.56 \\
\texttt{walker-run}        &                  155.91 ± 73.84 &                      274.83 ± 0.44 &                       201.34 ± 34.77 &                        145.01 ± 31.71 \\
\texttt{ball\_in\_cup-catch} &                   976.93 ± 0.83 &                       970.9 ± 4.67 &                         977.33 ± 0.5 &                         975.93 ± 0.42 \\
\texttt{cartpole-swingup}  &                    688.5 ± 42.6 &                      762.4 ± 63.93 &                       800.14 ± 13.64 &                        591.08 ± 86.49 \\
\texttt{cheetah-run}       &                   81.21 ± 96.85 &                     482.39 ± 17.23 &                      358.52 ± 127.92 &                         389.04 ± 4.11 \\
\texttt{finger-spin}       &                  209.27 ± 20.57 &                      430.8 ± 61.66 &                       673.47 ± 94.37 &                        626.93 ± 29.21 \\
\texttt{reacher-easy}      &                     45.4 ± 5.21 &                     180.7 ± 133.64 &                        78.73 ± 20.59 &                          58.0 ± 13.91 \\
\midrule
\textbf{Avg. Reward}            &                  364.52 &                      496.65 &                       505.06 &                        522.55  \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
\midrule 
\texttt{Panda\_CoffeePreparation\_D0}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                           0.13 ± 0.12 \\
\texttt{Panda\_CoffeePreparation\_D1}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Panda\_Coffee\_D0}              &                       0.4 ± 0.2 &                          0.0 ± 0.0 &                            0.2 ± 0.2 &                           0.07 ± 0.12 \\
\texttt{Panda\_Coffee\_D1}              &                       0.2 ± 0.2 &                          0.0 ± 0.0 &                            0.2 ± 0.2 &                           0.07 ± 0.12 \\
\texttt{Panda\_Coffee\_D2}              &                     0.07 ± 0.12 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{Panda\_HammerCleanup\_D0}       &                       1.0 ± 0.0 &                         0.9 ± 0.14 &                            1.0 ± 0.0 &                             1.0 ± 0.0 \\
\texttt{Panda\_HammerCleanup\_D1}       &                      0.47 ± 0.5 &                         0.1 ± 0.14 &                          0.47 ± 0.23 &                           0.47 ± 0.31 \\
\texttt{Panda\_Kitchen\_D0}             &                     0.87 ± 0.23 &                          0.6 ± 0.0 &                            1.0 ± 0.0 &                             1.0 ± 0.0 \\
\texttt{Panda\_Kitchen\_D1}             &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Panda\_MugCleanup\_D0}          &                     0.13 ± 0.12 &                         0.1 ± 0.14 &                            0.6 ± 0.2 &                           0.27 ± 0.12 \\
\texttt{Panda\_MugCleanup\_D1}          &                     0.07 ± 0.12 &                          0.0 ± 0.0 &                            0.2 ± 0.2 &                           0.07 ± 0.12 \\
\texttt{Sawyer\_NutAssembly\_D0}        &                     0.07 ± 0.12 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                           0.07 ± 0.12 \\
\texttt{Sawyer\_PickPlace\_D0}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Panda\_Square\_D0}              &                       0.2 ± 0.2 &                          0.0 ± 0.0 &                          0.53 ± 0.12 &                           0.53 ± 0.12 \\
\texttt{Panda\_Square\_D1}              &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.2 ± 0.2 &                           0.07 ± 0.12 \\
\texttt{Panda\_Square\_D2}              &                     0.13 ± 0.12 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                           0.07 ± 0.12 \\
\texttt{Panda\_StackThree\_D0}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{Panda\_StackThree\_D1}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{Panda\_Stack\_D0}               &                     0.47 ± 0.12 &                          0.2 ± 0.0 &                          0.67 ± 0.31 &                           0.73 ± 0.12 \\
\texttt{Panda\_Stack\_D1}               &                       0.4 ± 0.2 &                          0.0 ± 0.0 &                          0.27 ± 0.12 &                             0.4 ± 0.2 \\
\texttt{Panda\_Threading\_D0}           &                     0.27 ± 0.12 &                          0.2 ± 0.0 &                          0.27 ± 0.12 &                             0.2 ± 0.2 \\
\texttt{Panda\_Threading\_D1}           &                      0.2 ± 0.35 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                           0.07 ± 0.12 \\
\texttt{Panda\_ThreePieceAssembly\_D0}  &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Panda\_ThreePieceAssembly\_D1}  &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_Coffee\_D0}               &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Coffee\_D0}             &                     0.27 ± 0.31 &                          0.0 ± 0.0 &                          0.13 ± 0.12 &                             0.2 ± 0.2 \\
\texttt{UR5e\_Coffee\_D0}               &                     0.33 ± 0.12 &                          0.2 ± 0.0 &                          0.47 ± 0.31 &                             0.4 ± 0.2 \\
\texttt{IIWA\_Coffee\_D1}               &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Coffee\_D1}             &                     0.07 ± 0.12 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{UR5e\_Coffee\_D1}               &                     0.13 ± 0.12 &                          0.0 ± 0.0 &                            0.2 ± 0.2 &                           0.33 ± 0.31 \\
\texttt{IIWA\_Coffee\_D2}               &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_Coffee\_D2}               &                       0.0 ± 0.0 &                         0.1 ± 0.14 &                            0.2 ± 0.0 &                           0.07 ± 0.12 \\
\texttt{IIWA\_HammerCleanup\_D0}        &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_HammerCleanup\_D0}      &                     0.73 ± 0.12 &                         0.9 ± 0.14 &                          0.93 ± 0.12 &                           0.87 ± 0.23 \\
\texttt{UR5e\_HammerCleanup\_D0}        &                       1.0 ± 0.0 &                         0.9 ± 0.14 &                            1.0 ± 0.0 &                           0.93 ± 0.12 \\
\texttt{IIWA\_HammerCleanup\_D1}        &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_HammerCleanup\_D1}      &                       0.2 ± 0.2 &                          0.2 ± 0.0 &                          0.27 ± 0.23 &                            0.4 ± 0.35 \\
\texttt{UR5e\_HammerCleanup\_D1}        &                     0.47 ± 0.12 &                         0.4 ± 0.28 &                            0.8 ± 0.2 &                             0.6 ± 0.0 \\
\texttt{IIWA\_Kitchen\_D0}              &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_Kitchen\_D0}              &                     0.93 ± 0.12 &                          0.8 ± 0.0 &                            1.0 ± 0.0 &                             1.0 ± 0.0 \\
\texttt{UR5e\_Kitchen\_D1}              &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                           0.07 ± 0.12 \\
\texttt{IIWA\_MugCleanup\_D0}           &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_MugCleanup\_D1}           &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_MugCleanup\_D1}           &                     0.07 ± 0.12 &                          0.0 ± 0.0 &                          0.13 ± 0.12 &                           0.13 ± 0.12 \\
\texttt{IIWA\_NutAssembly\_D0}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_NutAssembly\_D0}        &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{UR5e\_NutAssembly\_D0}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                           0.07 ± 0.12 \\
\texttt{IIWA\_PickPlace\_D0}            &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_PickPlace\_D0}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_PickPlace\_D0}            &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_Square\_D0}               &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Square\_D0}             &                       0.2 ± 0.2 &                         0.4 ± 0.28 &                          0.33 ± 0.12 &                           0.53 ± 0.23 \\
\texttt{UR5e\_Square\_D0}               &                     0.13 ± 0.23 &                         0.3 ± 0.42 &                          0.27 ± 0.12 &                           0.53 ± 0.23 \\
\texttt{IIWA\_Square\_D1}               &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Square\_D1}             &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_Square\_D1}               &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_StackThree\_D0}           &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_StackThree\_D0}         &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_StackThree\_D0}           &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_StackThree\_D1}           &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_StackThree\_D1}         &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                           0.07 ± 0.12 \\
\texttt{UR5e\_StackThree\_D1}           &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_Stack\_D0}                &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Stack\_D0}              &                     0.47 ± 0.31 &                          0.2 ± 0.0 &                            0.6 ± 0.2 &                             0.4 ± 0.2 \\
\texttt{UR5e\_Stack\_D0}                &                       0.4 ± 0.2 &                         0.3 ± 0.14 &                          0.87 ± 0.12 &                           0.67 ± 0.12 \\
\texttt{IIWA\_Stack\_D1}                &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Stack\_D1}              &                       0.2 ± 0.2 &                          0.0 ± 0.0 &                            0.4 ± 0.2 &                           0.27 ± 0.12 \\
\texttt{UR5e\_Stack\_D1}                &                       0.6 ± 0.0 &                         0.1 ± 0.14 &                          0.73 ± 0.12 &                             0.4 ± 0.2 \\
\texttt{IIWA\_Threading\_D0}            &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Threading\_D0}          &                     0.13 ± 0.12 &                          0.0 ± 0.0 &                          0.07 ± 0.12 &                           0.13 ± 0.12 \\
\texttt{UR5e\_Threading\_D0}            &                     0.27 ± 0.31 &                         0.1 ± 0.14 &                            0.4 ± 0.2 &                             0.4 ± 0.2 \\
\texttt{IIWA\_Threading\_D1}            &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_Threading\_D1}          &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                          0.13 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{UR5e\_Threading\_D1}            &                     0.07 ± 0.12 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_ThreePieceAssembly\_D0}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_ThreePieceAssembly\_D0} &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_ThreePieceAssembly\_D0}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                          0.13 ± 0.12 &                             0.0 ± 0.0 \\
\texttt{IIWA\_ThreePieceAssembly\_D1}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_ThreePieceAssembly\_D1} &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_ThreePieceAssembly\_D1}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{IIWA\_ThreePieceAssembly\_D2}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{Sawyer\_ThreePieceAssembly\_D2} &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\texttt{UR5e\_ThreePieceAssembly\_D2}   &                       0.0 ± 0.0 &                          0.0 ± 0.0 &                            0.0 ± 0.0 &                             0.0 ± 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
\midrule 
\texttt{IIWA\_Box\_None\_PickPlace}  &                   402.74 ± 14.4 &                     414.73 ± 10.49 &                       424.35 ± 12.95 &                        421.33 ± 11.39 \\
\texttt{IIWA\_Box\_None\_Push}   &                  388.61 ± 35.63 &                       427.0 ± 2.03 &                         424.4 ± 4.63 &                          427.0 ± 0.68 \\
\texttt{IIWA\_Box\_None\_Shelf}  &                   370.3 ± 80.53 &                      417.61 ± 1.44 &                        417.78 ± 0.96 &                         416.41 ± 1.87 \\
\texttt{IIWA\_Box\_None\_Trashcan}   &                 329.27 ± 113.43 &                      424.39 ± 1.04 &                        429.54 ± 1.57 &                         426.07 ± 3.98 \\
\texttt{IIWA\_Box\_GoalWall\_PickPlace}  &                  367.68 ± 81.93 &                       428.6 ± 4.11 &                         428.0 ± 2.32 &                         429.29 ± 1.97 \\
\texttt{IIWA\_Box\_GoalWall\_Push}   &                  299.69 ± 77.03 &                     337.81 ± 88.42 &                       344.59 ± 28.19 &                        318.19 ± 50.76 \\
\texttt{IIWA\_Box\_GoalWall\_Shelf}  &                  360.92 ± 48.29 &                      405.81 ± 9.82 &                         408.1 ± 5.92 &                         402.31 ± 3.08 \\
\texttt{IIWA\_Box\_GoalWall\_Trashcan}   &                  376.45 ± 83.64 &                      422.34 ± 3.61 &                        429.15 ± 2.72 &                         425.64 ± 3.88 \\
\texttt{IIWA\_Box\_ObjectDoor\_PickPlace}    &                  389.21 ± 47.22 &                      417.89 ± 0.92 &                        413.82 ± 4.06 &                         414.08 ± 3.83 \\
\texttt{IIWA\_Box\_ObjectDoor\_Push}     &                   406.51 ± 0.32 &                      403.59 ± 5.82 &                       373.61 ± 40.95 &                         397.45 ± 1.89 \\
\texttt{IIWA\_Box\_ObjectDoor\_Shelf}    &                  329.42 ± 67.73 &                      353.67 ± 56.2 &                        367.47 ± 43.7 &                         396.33 ± 2.67 \\
\texttt{IIWA\_Box\_ObjectDoor\_Trashcan}     &                  325.45 ± 72.77 &                     372.51 ± 41.55 &                       358.72 ± 76.22 &                        391.58 ± 16.76 \\
\texttt{IIWA\_Box\_ObjectWall\_PickPlace}    &                  393.52 ± 51.47 &                      425.76 ± 2.29 &                        420.61 ± 2.99 &                         421.61 ± 1.06 \\
\texttt{IIWA\_Box\_ObjectWall\_Push}     &                    420.21 ± 3.5 &                      412.76 ± 1.67 &                        410.19 ± 1.62 &                          411.5 ± 3.13 \\
\texttt{IIWA\_Box\_ObjectWall\_Shelf}    &                   400.86 ± 3.66 &                      408.22 ± 1.63 &                        401.42 ± 3.93 &                        396.64 ± 10.55 \\
\texttt{IIWA\_Box\_ObjectWall\_Trashcan}     &                   414.43 ± 2.93 &                      413.71 ± 3.47 &                        417.11 ± 1.69 &                          414.46 ± 0.8 \\
\texttt{IIWA\_Dumbbell\_None\_PickPlace}     &                  386.95 ± 51.87 &                      422.35 ± 2.94 &                        421.32 ± 2.03 &                         421.94 ± 1.48 \\
\texttt{IIWA\_Dumbbell\_None\_Push}  &                  360.62 ± 90.94 &                      413.39 ± 6.13 &                        414.23 ± 6.04 &                        393.34 ± 36.66 \\
\texttt{IIWA\_Dumbbell\_None\_Shelf}     &                  310.45 ± 73.45 &                     344.81 ± 53.72 &                        380.51 ± 5.34 &                         350.8 ± 52.16 \\
\texttt{IIWA\_Dumbbell\_None\_Trashcan}  &                  386.09 ± 40.69 &                       396.08 ± 0.7 &                        414.03 ± 3.78 &                         412.34 ± 3.36 \\
\texttt{IIWA\_Dumbbell\_GoalWall\_PickPlace}     &                    413.6 ± 1.16 &                      415.64 ± 3.28 &                         410.7 ± 7.64 &                         413.51 ± 1.23 \\
\texttt{IIWA\_Dumbbell\_GoalWall\_Push}  &                  316.49 ± 38.69 &                      367.45 ± 4.81 &                       336.67 ± 82.13 &                         371.92 ± 5.91 \\
\texttt{IIWA\_Dumbbell\_GoalWall\_Shelf}     &                   395.63 ± 3.19 &                     372.77 ± 30.32 &                        376.75 ± 8.62 &                         372.77 ± 4.25 \\
\texttt{IIWA\_Dumbbell\_GoalWall\_Trashcan}  &                  379.45 ± 58.51 &                     374.31 ± 55.11 &                        412.22 ± 4.09 &                         406.03 ± 5.03 \\
\texttt{IIWA\_Dumbbell\_ObjectDoor\_PickPlace}   &                  358.13 ± 26.76 &                     364.62 ± 40.18 &                        393.83 ± 2.05 &                        347.28 ± 39.81 \\
\texttt{IIWA\_Dumbbell\_ObjectDoor\_Push}    &                    400.9 ± 8.95 &                      383.81 ± 8.46 &                         382.93 ± 0.7 &                        364.06 ± 35.78 \\
\texttt{IIWA\_Dumbbell\_ObjectDoor\_Shelf}   &                  369.75 ± 14.29 &                      325.7 ± 30.94 &                        350.7 ± 21.76 &                        335.84 ± 40.36 \\
\texttt{IIWA\_Dumbbell\_ObjectDoor\_Trashcan}    &                   393.05 ± 3.92 &                     358.77 ± 36.88 &                        397.23 ± 1.73 &                         389.54 ± 9.14 \\
\texttt{IIWA\_Dumbbell\_ObjectWall\_PickPlace}   &                  403.51 ± 12.08 &                      407.37 ± 0.09 &                        404.28 ± 1.23 &                        401.15 ± 10.64 \\
\texttt{IIWA\_Dumbbell\_ObjectWall\_Push}    &                  330.77 ± 30.29 &                     296.98 ± 68.18 &                       334.41 ± 22.28 &                         307.4 ± 33.85 \\
\texttt{IIWA\_Dumbbell\_ObjectWall\_Shelf}   &                    353.9 ± 29.5 &                      374.39 ± 6.58 &                       358.29 ± 33.75 &                        358.76 ± 18.87 \\
\texttt{IIWA\_Dumbbell\_ObjectWall\_Trashcan}    &                   394.48 ± 4.39 &                     361.99 ± 39.17 &                        398.06 ± 0.59 &                         383.43 ± 32.4 \\
\texttt{IIWA\_Plate\_None\_PickPlace}    &                    427.3 ± 0.59 &                      424.44 ± 1.82 &                        424.59 ± 2.01 &                          425.99 ± 1.2 \\
\texttt{IIWA\_Plate\_None\_Push}     &                   424.25 ± 1.13 &                      419.86 ± 3.96 &                        418.13 ± 3.55 &                          418.42 ± 1.3 \\
\texttt{IIWA\_Plate\_None\_Shelf}    &                   408.07 ± 0.95 &                      397.02 ± 6.49 &                       396.55 ± 10.03 &                        394.93 ± 10.81 \\
\texttt{IIWA\_Plate\_None\_Trashcan}     &                   419.62 ± 1.81 &                      420.24 ± 0.33 &                        420.37 ± 0.91 &                         419.42 ± 2.61 \\
\texttt{IIWA\_Plate\_GoalWall\_PickPlace}    &                   424.69 ± 2.67 &                      423.93 ± 1.77 &                        421.83 ± 1.01 &                         420.13 ± 8.21 \\
\texttt{IIWA\_Plate\_GoalWall\_Push}     &                   409.69 ± 3.55 &                     397.97 ± 13.41 &                       390.46 ± 14.79 &                         388.89 ± 3.01 \\
\texttt{IIWA\_Plate\_GoalWall\_Shelf}    &                   404.92 ± 0.82 &                       396.09 ± 4.6 &                        393.01 ± 5.77 &                         401.81 ± 8.93 \\
\texttt{IIWA\_Plate\_GoalWall\_Trashcan}     &                   420.47 ± 1.88 &                      420.68 ± 2.82 &                        420.29 ± 1.48 &                         421.31 ± 1.93 \\
\texttt{IIWA\_Plate\_ObjectDoor\_PickPlace}  &                   408.48 ± 1.12 &                      403.23 ± 7.83 &                        397.51 ± 1.65 &                         401.53 ± 1.76 \\
\texttt{IIWA\_Plate\_ObjectDoor\_Push}   &                   404.34 ± 4.45 &                     395.97 ± 16.84 &                        389.33 ± 7.78 &                         385.77 ± 1.21 \\
\texttt{IIWA\_Plate\_ObjectDoor\_Shelf}  &                  377.91 ± 21.42 &                      373.43 ± 5.34 &                        369.41 ± 4.97 &                        374.16 ± 13.75 \\
\texttt{IIWA\_Plate\_ObjectDoor\_Trashcan}   &                   400.27 ± 3.16 &                      400.74 ± 0.53 &                        399.28 ± 1.63 &                         400.23 ± 0.63 \\
\texttt{IIWA\_Plate\_ObjectWall\_PickPlace}  &                   417.35 ± 3.15 &                      416.76 ± 6.18 &                        409.31 ± 1.26 &                         411.62 ± 0.97 \\
\texttt{IIWA\_Plate\_ObjectWall\_Push}   &                   413.47 ± 3.92 &                      408.16 ± 6.53 &                        405.51 ± 3.71 &                         405.27 ± 1.34 \\
\texttt{IIWA\_Plate\_ObjectWall\_Shelf}  &                   393.23 ± 1.39 &                     376.64 ± 12.49 &                        386.41 ± 8.65 &                         382.81 ± 6.78 \\
\texttt{IIWA\_Plate\_ObjectWall\_Trashcan}   &                   410.85 ± 1.07 &                      408.87 ± 3.95 &                        408.98 ± 0.82 &                          409.35 ± 2.6 \\
\texttt{IIWA\_Hollowbox\_None\_PickPlace}    &                  378.13 ± 94.18 &                       427.5 ± 6.93 &                        428.62 ± 3.62 &                         426.38 ± 3.26 \\
\texttt{IIWA\_Hollowbox\_None\_Push}     &                  386.22 ± 36.15 &                      422.49 ± 8.01 &                        427.73 ± 1.97 &                          426.12 ± 2.3 \\
\texttt{IIWA\_Hollowbox\_None\_Shelf}    &                   416.65 ± 6.66 &                     419.89 ± 11.03 &                        418.34 ± 6.49 &                         415.11 ± 0.89 \\
\texttt{IIWA\_Hollowbox\_None\_Trashcan}     &                   424.38 ± 2.77 &                       421.62 ± 1.4 &                         426.9 ± 2.35 &                         425.99 ± 1.81 \\
\texttt{IIWA\_Hollowbox\_GoalWall\_PickPlace}    &                   430.17 ± 3.37 &                      427.76 ± 0.48 &                        427.91 ± 0.76 &                         426.47 ± 1.62 \\
\texttt{IIWA\_Hollowbox\_GoalWall\_Push}     &                   401.33 ± 3.96 &                      373.0 ± 41.02 &                        390.09 ± 9.46 &                        394.35 ± 14.43 \\
\texttt{IIWA\_Hollowbox\_GoalWall\_Shelf}    &                    424.55 ± 2.3 &                     379.05 ± 64.32 &                        423.51 ± 1.31 &                         419.69 ± 3.38 \\
\texttt{IIWA\_Hollowbox\_GoalWall\_Trashcan}     &                   425.95 ± 0.73 &                      425.27 ± 0.66 &                          424.8 ± 1.0 &                         420.68 ± 3.33 \\
\texttt{IIWA\_Hollowbox\_ObjectDoor\_PickPlace}  &                 276.87 ± 109.64 &                     369.45 ± 57.47 &                       374.76 ± 45.83 &                       301.41 ± 112.33 \\
\texttt{IIWA\_Hollowbox\_ObjectDoor\_Push}   &                  326.56 ± 109.6 &                     352.22 ± 53.97 &                        390.78 ± 6.35 &                        324.09 ± 55.59 \\
\texttt{IIWA\_Hollowbox\_ObjectDoor\_Shelf}  &                  339.03 ± 43.75 &                      370.75 ± 8.36 &                       362.72 ± 30.31 &                        353.98 ± 38.19 \\
\texttt{IIWA\_Hollowbox\_ObjectDoor\_Trashcan}   &                    395.18 ± 8.7 &                     370.39 ± 35.98 &                       387.21 ± 14.61 &                        387.99 ± 21.95 \\
\texttt{IIWA\_Hollowbox\_ObjectWall\_PickPlace}  &                  364.95 ± 27.07 &                     355.61 ± 76.66 &                         356.01 ± 8.3 &                        369.47 ± 24.62 \\
\texttt{IIWA\_Hollowbox\_ObjectWall\_Push}   &                   422.04 ± 2.08 &                      414.47 ± 8.08 &                         414.39 ± 5.5 &                         408.53 ± 8.05 \\
\texttt{IIWA\_Hollowbox\_ObjectWall\_Shelf}  &                    400.82 ± 2.4 &                      400.31 ± 1.28 &                        403.69 ± 2.06 &                         401.27 ± 1.97 \\
\texttt{IIWA\_Hollowbox\_ObjectWall\_Trashcan}   &                    415.82 ± 0.9 &                      416.68 ± 0.14 &                       392.79 ± 44.13 &                         417.34 ± 0.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
\midrule 
\texttt{Jaco\_Box\_None\_PickPlace}  &                   401.38 ± 3.88 &                      400.41 ± 0.63 &                        399.74 ± 5.35 &                         396.54 ± 4.99 \\
\texttt{Jaco\_Box\_None\_Push}   &                   399.84 ± 3.29 &                      397.79 ± 1.71 &                        392.77 ± 1.12 &                         397.31 ± 1.39 \\
\texttt{Jaco\_Box\_None\_Shelf}  &                   383.53 ± 0.31 &                      384.65 ± 5.31 &                         385.85 ± 1.1 &                         386.34 ± 3.47 \\
\texttt{Jaco\_Box\_None\_Trashcan}   &                  374.88 ± 43.66 &                      398.46 ± 2.69 &                        397.66 ± 4.99 &                         398.21 ± 0.91 \\
\texttt{Jaco\_Box\_GoalWall\_PickPlace}  &                   394.75 ± 2.52 &                      395.12 ± 0.38 &                          392.3 ± 5.3 &                         389.93 ± 3.83 \\
\texttt{Jaco\_Box\_GoalWall\_Push}   &                  317.78 ± 67.67 &                      343.43 ± 7.49 &                       351.67 ± 20.65 &                         336.02 ± 8.59 \\
\texttt{Jaco\_Box\_GoalWall\_Shelf}  &                  374.62 ± 20.35 &                       387.0 ± 1.42 &                        387.73 ± 2.11 &                         384.74 ± 1.19 \\
\texttt{Jaco\_Box\_GoalWall\_Trashcan}   &                  374.07 ± 30.72 &                      393.81 ± 0.68 &                        395.49 ± 1.23 &                         392.53 ± 3.46 \\
\texttt{Jaco\_Box\_ObjectDoor\_PickPlace}    &                   396.05 ± 1.12 &                      391.81 ± 4.67 &                        388.37 ± 1.26 &                         383.39 ± 9.07 \\
\texttt{Jaco\_Box\_ObjectDoor\_Push}     &                  364.64 ± 38.39 &                      383.07 ± 5.73 &                       366.91 ± 33.04 &                         387.51 ± 2.93 \\
\texttt{Jaco\_Box\_ObjectDoor\_Shelf}    &                    373.8 ± 2.81 &                      379.75 ± 1.45 &                        375.38 ± 6.27 &                         376.86 ± 1.37 \\
\texttt{Jaco\_Box\_ObjectDoor\_Trashcan}     &                    388.4 ± 1.28 &                     353.97 ± 52.06 &                         389.38 ± 2.0 &                         389.81 ± 2.89 \\
\texttt{Jaco\_Box\_ObjectWall\_PickPlace}    &                   394.31 ± 2.66 &                      385.33 ± 5.43 &                        388.54 ± 7.62 &                         387.82 ± 2.26 \\
\texttt{Jaco\_Box\_ObjectWall\_Push}     &                    387.4 ± 9.34 &                      384.75 ± 4.29 &                        383.61 ± 7.58 &                         383.32 ± 7.73 \\
\texttt{Jaco\_Box\_ObjectWall\_Shelf}    &                   364.38 ± 2.57 &                       361.28 ± 8.2 &                        367.38 ± 2.04 &                         369.22 ± 2.79 \\
\texttt{Jaco\_Box\_ObjectWall\_Trashcan}     &                   385.73 ± 6.85 &                       385.9 ± 1.13 &                        385.34 ± 0.74 &                         380.01 ± 5.08 \\
\texttt{Jaco\_Dumbbell\_None\_PickPlace}     &                   319.87 ± 1.83 &                       334.2 ± 1.93 &                        376.46 ± 9.19 &                         334.95 ± 68.5 \\
\texttt{Jaco\_Dumbbell\_None\_Push}  &                   388.29 ± 1.98 &                      372.13 ± 5.46 &                         373.3 ± 6.88 &                         369.49 ± 4.36 \\
\texttt{Jaco\_Dumbbell\_None\_Shelf}     &                  300.81 ± 61.26 &                     344.47 ± 15.49 &                        361.77 ± 6.21 &                         362.88 ± 8.22 \\
\texttt{Jaco\_Dumbbell\_None\_Trashcan}  &                   369.52 ± 11.5 &                     369.83 ± 13.39 &                        387.28 ± 1.88 &                          377.27 ± 9.7 \\
\texttt{Jaco\_Dumbbell\_GoalWall\_PickPlace}     &                  306.12 ± 40.29 &                     306.26 ± 32.85 &                        349.04 ± 18.3 &                         348.42 ± 37.3 \\
\texttt{Jaco\_Dumbbell\_GoalWall\_Push}  &                   107.91 ± 29.9 &                      136.11 ± 9.04 &                       245.71 ± 30.15 &                        188.19 ± 58.09 \\
\texttt{Jaco\_Dumbbell\_GoalWall\_Shelf}     &                 300.97 ± 114.65 &                       368.99 ± 0.5 &                        363.58 ± 9.74 &                        346.57 ± 27.41 \\
\texttt{Jaco\_Dumbbell\_GoalWall\_Trashcan}  &                  321.81 ± 87.58 &                     317.94 ± 23.15 &                        376.09 ± 2.22 &                         378.49 ± 4.52 \\
\texttt{Jaco\_Dumbbell\_ObjectDoor\_PickPlace}   &                   382.35 ± 1.62 &                       380.2 ± 5.17 &                        349.1 ± 32.92 &                          372.44 ± 7.6 \\
\texttt{Jaco\_Dumbbell\_ObjectDoor\_Push}    &                   382.32 ± 1.08 &                      353.42 ± 7.17 &                        353.85 ± 6.83 &                        338.66 ± 19.03 \\
\texttt{Jaco\_Dumbbell\_ObjectDoor\_Shelf}   &                  312.14 ± 64.22 &                     330.22 ± 47.38 &                       343.51 ± 30.97 &                         331.5 ± 37.18 \\
\texttt{Jaco\_Dumbbell\_ObjectDoor\_Trashcan}    &                   371.06 ± 8.48 &                      375.34 ± 4.07 &                        373.78 ± 6.05 &                         370.06 ± 8.94 \\
\texttt{Jaco\_Dumbbell\_ObjectWall\_PickPlace}   &                 279.55 ± 111.58 &                     314.05 ± 21.02 &                       360.29 ± 15.75 &                        360.38 ± 12.02 \\
\texttt{Jaco\_Dumbbell\_ObjectWall\_Push}    &                    381.11 ± 3.7 &                      351.38 ± 1.82 &                        349.16 ± 2.93 &                        352.64 ± 11.94 \\
\texttt{Jaco\_Dumbbell\_ObjectWall\_Shelf}   &                   354.95 ± 1.59 &                      316.33 ± 42.6 &                        342.43 ± 7.94 &                        332.97 ± 15.33 \\
\texttt{Jaco\_Dumbbell\_ObjectWall\_Trashcan}    &                   367.01 ± 8.38 &                     354.32 ± 22.23 &                        365.47 ± 7.45 &                         363.25 ± 3.18 \\
\texttt{Jaco\_Plate\_None\_PickPlace}    &                   397.25 ± 0.77 &                      389.99 ± 6.44 &                        384.38 ± 5.92 &                         380.69 ± 2.55 \\
\texttt{Jaco\_Plate\_None\_Push}     &                   395.18 ± 1.01 &                      390.69 ± 9.12 &                        381.68 ± 6.86 &                          380.2 ± 3.48 \\
\texttt{Jaco\_Plate\_None\_Shelf}    &                   380.49 ± 0.75 &                      381.62 ± 0.09 &                       356.49 ± 41.25 &                         380.99 ± 2.43 \\
\texttt{Jaco\_Plate\_None\_Trashcan}     &                   391.97 ± 0.76 &                      390.62 ± 0.57 &                         391.2 ± 1.38 &                          390.3 ± 1.83 \\
\texttt{Jaco\_Plate\_GoalWall\_PickPlace}    &                  379.45 ± 24.14 &                      378.13 ± 6.34 &                       377.33 ± 11.32 &                         376.12 ± 4.31 \\
\texttt{Jaco\_Plate\_GoalWall\_Push}     &                   293.6 ± 38.38 &                      319.4 ± 24.13 &                       320.49 ± 24.25 &                         320.5 ± 31.85 \\
\texttt{Jaco\_Plate\_GoalWall\_Shelf}    &                  358.04 ± 22.32 &                      369.8 ± 15.11 &                       367.73 ± 12.97 &                         362.35 ± 3.32 \\
\texttt{Jaco\_Plate\_GoalWall\_Trashcan}     &                   383.53 ± 7.45 &                      387.55 ± 1.56 &                        389.51 ± 2.03 &                         388.57 ± 1.98 \\
\texttt{Jaco\_Plate\_ObjectDoor\_PickPlace}  &                     390.4 ± 1.3 &                     381.92 ± 15.09 &                         376.2 ± 7.51 &                         380.34 ± 9.73 \\
\texttt{Jaco\_Plate\_ObjectDoor\_Push}   &                   372.01 ± 4.07 &                     366.41 ± 16.51 &                       359.43 ± 10.46 &                         355.71 ± 3.99 \\
\texttt{Jaco\_Plate\_ObjectDoor\_Shelf}  &                   366.15 ± 6.61 &                      357.96 ± 8.35 &                        368.82 ± 4.35 &                         362.39 ± 7.11 \\
\texttt{Jaco\_Plate\_ObjectDoor\_Trashcan}   &                   382.66 ± 0.58 &                       384.3 ± 0.38 &                         384.0 ± 1.92 &                          383.57 ± 1.1 \\
\texttt{Jaco\_Plate\_ObjectWall\_PickPlace}  &                   390.73 ± 1.55 &                      378.98 ± 6.95 &                        376.76 ± 8.54 &                         373.98 ± 5.41 \\
\texttt{Jaco\_Plate\_ObjectWall\_Push}   &                    378.3 ± 4.49 &                     372.47 ± 10.13 &                        364.42 ± 8.12 &                         360.69 ± 3.82 \\
\texttt{Jaco\_Plate\_ObjectWall\_Shelf}  &                    364.2 ± 3.52 &                      364.64 ± 3.01 &                        368.33 ± 1.95 &                         360.73 ± 6.42 \\
\texttt{Jaco\_Plate\_ObjectWall\_Trashcan}   &                   374.17 ± 3.76 &                      375.68 ± 1.54 &                         382.5 ± 2.76 &                         373.86 ± 4.91 \\
\texttt{Jaco\_Hollowbox\_None\_PickPlace}    &                   402.23 ± 2.04 &                     386.75 ± 25.35 &                         396.5 ± 1.04 &                         398.48 ± 3.76 \\
\texttt{Jaco\_Hollowbox\_None\_Push}     &                   392.65 ± 9.62 &                      396.56 ± 4.13 &                         397.09 ± 7.5 &                         396.63 ± 0.38 \\
\texttt{Jaco\_Hollowbox\_None\_Shelf}    &                    377.5 ± 2.78 &                       382.06 ± 6.3 &                         384.26 ± 5.2 &                         381.68 ± 4.82 \\
\texttt{Jaco\_Hollowbox\_None\_Trashcan}     &                   394.85 ± 1.28 &                      394.82 ± 3.27 &                        393.68 ± 3.67 &                         392.87 ± 1.71 \\
\texttt{Jaco\_Hollowbox\_GoalWall\_PickPlace}    &                    395.2 ± 1.44 &                     385.82 ± 13.41 &                        378.92 ± 9.41 &                         379.34 ± 7.17 \\
\texttt{Jaco\_Hollowbox\_GoalWall\_Push}     &                   349.5 ± 34.56 &                     337.43 ± 15.64 &                       348.44 ± 11.76 &                          340.9 ± 2.77 \\
\texttt{Jaco\_Hollowbox\_GoalWall\_Shelf}    &                  357.89 ± 19.58 &                      349.29 ± 10.1 &                        344.53 ± 6.27 &                        333.97 ± 12.22 \\
\texttt{Jaco\_Hollowbox\_GoalWall\_Trashcan}     &                   385.01 ± 1.04 &                        385.4 ± 1.7 &                        386.58 ± 0.37 &                         384.52 ± 0.05 \\
\texttt{Jaco\_Hollowbox\_ObjectDoor\_PickPlace}  &                  335.16 ± 76.71 &                      387.66 ± 8.98 &                        375.68 ± 4.01 &                         344.62 ± 44.5 \\
\texttt{Jaco\_Hollowbox\_ObjectDoor\_Push}   &                  356.64 ± 41.54 &                     386.82 ± 11.07 &                         383.4 ± 9.21 &                         385.73 ± 7.74 \\
\texttt{Jaco\_Hollowbox\_ObjectDoor\_Shelf}  &                   371.32 ± 0.65 &                     362.29 ± 13.12 &                        366.72 ± 4.12 &                        360.22 ± 15.51 \\
\texttt{Jaco\_Hollowbox\_ObjectDoor\_Trashcan}   &                  358.07 ± 46.79 &                      385.01 ± 1.12 &                         383.6 ± 2.35 &                         385.17 ± 0.42 \\
\texttt{Jaco\_Hollowbox\_ObjectWall\_PickPlace}  &                    393.5 ± 2.63 &                      377.85 ± 3.53 &                        378.61 ± 8.16 &                         375.96 ± 5.55 \\
\texttt{Jaco\_Hollowbox\_ObjectWall\_Push}   &                   391.74 ± 4.74 &                     382.69 ± 12.26 &                        387.67 ± 9.52 &                         379.01 ± 6.44 \\
\texttt{Jaco\_Hollowbox\_ObjectWall\_Shelf}  &                   371.33 ± 3.41 &                     367.26 ± 11.73 &                        365.73 ± 7.59 &                        356.39 ± 16.14 \\
\texttt{Jaco\_Hollowbox\_ObjectWall\_Trashcan}   &                    382.6 ± 1.63 &                      385.72 ± 2.03 &                        382.62 ± 1.19 &                         382.01 ± 4.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
\midrule 
\texttt{Kinova3\_Box\_None\_PickPlace}   &                   432.49 ± 3.69 &                      432.11 ± 7.68 &                        432.28 ± 3.45 &                         431.06 ± 2.67 \\
\texttt{Kinova3\_Box\_None\_Push}    &                  398.81 ± 44.71 &                     416.96 ± 17.33 &                        428.52 ± 1.83 &                        416.41 ± 18.69 \\
\texttt{Kinova3\_Box\_None\_Shelf}   &                    411.22 ± 3.9 &                      413.65 ± 0.42 &                        415.58 ± 4.21 &                         411.67 ± 3.98 \\
\texttt{Kinova3\_Box\_None\_Trashcan}    &                  378.21 ± 81.97 &                       426.67 ± 2.1 &                        431.01 ± 0.89 &                         427.82 ± 1.12 \\
\texttt{Kinova3\_Box\_GoalWall\_PickPlace}   &                 347.29 ± 145.33 &                      430.92 ± 1.73 &                         431.3 ± 2.19 &                        408.26 ± 40.64 \\
\texttt{Kinova3\_Box\_GoalWall\_Push}    &                 325.78 ± 131.68 &                      390.05 ± 6.59 &                        382.78 ± 2.17 &                         388.29 ± 6.07 \\
\texttt{Kinova3\_Box\_GoalWall\_Shelf}   &                  357.79 ± 96.22 &                     395.77 ± 28.11 &                         418.95 ± 2.7 &                         417.37 ± 1.02 \\
\texttt{Kinova3\_Box\_GoalWall\_Trashcan}    &                   373.8 ± 80.27 &                      424.09 ± 0.02 &                        428.12 ± 3.66 &                         427.05 ± 0.87 \\
\texttt{Kinova3\_Box\_ObjectDoor\_PickPlace}     &                    425.72 ± 1.7 &                      427.38 ± 0.43 &                        424.25 ± 2.86 &                          424.5 ± 3.45 \\
\texttt{Kinova3\_Box\_ObjectDoor\_Push}  &                  395.44 ± 30.77 &                       414.0 ± 5.47 &                        406.02 ± 0.61 &                         410.58 ± 8.15 \\
\texttt{Kinova3\_Box\_ObjectDoor\_Shelf}     &                  381.62 ± 37.98 &                       326.93 ± 2.6 &                         408.55 ± 2.3 &                        381.75 ± 45.62 \\
\texttt{Kinova3\_Box\_ObjectDoor\_Trashcan}  &                  392.17 ± 40.87 &                      415.87 ± 2.48 &                        419.24 ± 0.61 &                         416.46 ± 1.78 \\
\texttt{Kinova3\_Box\_ObjectWall\_PickPlace}     &                  405.45 ± 21.25 &                     387.27 ± 50.08 &                        425.83 ± 2.68 &                         423.06 ± 3.66 \\
\texttt{Kinova3\_Box\_ObjectWall\_Push}  &                    419.98 ± 2.8 &                       414.6 ± 1.04 &                        412.82 ± 1.07 &                         415.16 ± 7.28 \\
\texttt{Kinova3\_Box\_ObjectWall\_Shelf}     &                   399.47 ± 4.56 &                      399.51 ± 1.29 &                        402.37 ± 2.66 &                         402.42 ± 1.48 \\
\texttt{Kinova3\_Box\_ObjectWall\_Trashcan}  &                   416.15 ± 4.57 &                       412.41 ± 0.4 &                       399.87 ± 31.99 &                        394.97 ± 36.15 \\
\texttt{Kinova3\_Dumbbell\_None\_PickPlace}  &                  380.36 ± 55.46 &                       418.88 ± 5.8 &                         419.3 ± 7.37 &                         416.89 ± 2.86 \\
\texttt{Kinova3\_Dumbbell\_None\_Push}   &                  394.84 ± 25.64 &                     396.29 ± 13.63 &                       367.03 ± 53.29 &                        390.74 ± 22.17 \\
\texttt{Kinova3\_Dumbbell\_None\_Shelf}  &                 290.98 ± 123.89 &                      394.73 ± 4.82 &                       386.09 ± 19.99 &                         397.38 ± 2.93 \\
\texttt{Kinova3\_Dumbbell\_None\_Trashcan}   &                  358.26 ± 43.32 &                     377.36 ± 53.06 &                        413.01 ± 6.02 &                         414.39 ± 1.97 \\
\texttt{Kinova3\_Dumbbell\_GoalWall\_PickPlace}  &                  408.52 ± 19.13 &                     392.63 ± 23.38 &                        404.51 ± 4.31 &                        412.68 ± 11.05 \\
\texttt{Kinova3\_Dumbbell\_GoalWall\_Push}   &                  294.63 ± 35.99 &                     358.66 ± 10.09 &                       321.72 ± 41.37 &                        310.79 ± 67.84 \\
\texttt{Kinova3\_Dumbbell\_GoalWall\_Shelf}  &                  384.01 ± 20.53 &                     383.06 ± 15.17 &                        395.02 ± 0.83 &                        377.15 ± 28.52 \\
\texttt{Kinova3\_Dumbbell\_GoalWall\_Trashcan}   &                  377.28 ± 51.33 &                     370.59 ± 31.83 &                        413.63 ± 2.06 &                        378.76 ± 27.34 \\
\texttt{Kinova3\_Dumbbell\_ObjectDoor\_PickPlace}    &                   415.58 ± 5.38 &                     404.89 ± 11.83 &                         405.77 ± 7.4 &                         410.95 ± 8.75 \\
\texttt{Kinova3\_Dumbbell\_ObjectDoor\_Push}     &                  359.17 ± 15.53 &                     265.44 ± 62.94 &                       367.39 ± 23.91 &                        311.57 ± 45.56 \\
\texttt{Kinova3\_Dumbbell\_ObjectDoor\_Shelf}    &                  360.34 ± 28.19 &                       379.36 ± 6.7 &                        385.26 ± 2.74 &                        363.99 ± 37.65 \\
\texttt{Kinova3\_Dumbbell\_ObjectDoor\_Trashcan}     &                   409.92 ± 1.78 &                      407.09 ± 1.26 &                        407.79 ± 0.71 &                         407.57 ± 2.85 \\
\texttt{Kinova3\_Dumbbell\_ObjectWall\_PickPlace}    &                  404.63 ± 16.95 &                       409.29 ± 4.6 &                        406.14 ± 2.11 &                         411.69 ± 6.71 \\
\texttt{Kinova3\_Dumbbell\_ObjectWall\_Push}     &                  311.79 ± 94.94 &                     285.81 ± 62.32 &                       342.04 ± 22.98 &                        244.56 ± 16.32 \\
\texttt{Kinova3\_Dumbbell\_ObjectWall\_Shelf}    &                   378.68 ± 3.03 &                      378.63 ± 0.91 &                        376.92 ± 0.76 &                        361.79 ± 25.06 \\
\texttt{Kinova3\_Dumbbell\_ObjectWall\_Trashcan}     &                   400.98 ± 4.19 &                      398.65 ± 3.89 &                        401.96 ± 1.45 &                         395.81 ± 3.51 \\
\texttt{Kinova3\_Plate\_None\_PickPlace}     &                   424.09 ± 4.78 &                      427.36 ± 4.29 &                        424.82 ± 1.31 &                         425.02 ± 2.92 \\
\texttt{Kinova3\_Plate\_None\_Push}  &                   412.25 ± 19.8 &                      422.75 ± 2.79 &                        417.63 ± 6.13 &                         416.41 ± 4.33 \\
\texttt{Kinova3\_Plate\_None\_Shelf}     &                    409.96 ± 0.2 &                      409.11 ± 0.52 &                        410.28 ± 0.65 &                         409.52 ± 1.61 \\
\texttt{Kinova3\_Plate\_None\_Trashcan}  &                   422.54 ± 2.13 &                      422.07 ± 1.15 &                        421.73 ± 1.36 &                         422.97 ± 0.74 \\
\texttt{Kinova3\_Plate\_GoalWall\_PickPlace}     &                   427.74 ± 0.81 &                      421.23 ± 6.67 &                         416.44 ± 1.6 &                        416.35 ± 15.86 \\
\texttt{Kinova3\_Plate\_GoalWall\_Push}  &                   401.46 ± 2.17 &                     385.01 ± 15.39 &                         377.6 ± 3.14 &                        386.87 ± 12.31 \\
\texttt{Kinova3\_Plate\_GoalWall\_Shelf}     &                   410.49 ± 0.77 &                      409.46 ± 0.15 &                        409.63 ± 0.65 &                         407.67 ± 3.33 \\
\texttt{Kinova3\_Plate\_GoalWall\_Trashcan}  &                   421.05 ± 0.88 &                      421.19 ± 0.48 &                        422.63 ± 0.81 &                         423.21 ± 1.16 \\
\texttt{Kinova3\_Plate\_ObjectDoor\_PickPlace}   &                    423.26 ± 0.3 &                      407.55 ± 0.81 &                        406.43 ± 2.07 &                         414.11 ± 7.32 \\
\texttt{Kinova3\_Plate\_ObjectDoor\_Push}    &                  258.58 ± 18.57 &                     278.08 ± 34.02 &                        300.72 ± 90.5 &                        257.79 ± 48.13 \\
\texttt{Kinova3\_Plate\_ObjectDoor\_Shelf}   &                    404.4 ± 0.95 &                      403.82 ± 0.86 &                         405.9 ± 0.31 &                         401.09 ± 2.61 \\
\texttt{Kinova3\_Plate\_ObjectDoor\_Trashcan}    &                   415.34 ± 1.08 &                      415.81 ± 0.35 &                        416.09 ± 0.31 &                         414.34 ± 1.85 \\
\texttt{Kinova3\_Plate\_ObjectWall\_PickPlace}   &                   420.16 ± 2.07 &                       413.68 ± 5.5 &                         408.0 ± 2.29 &                         411.83 ± 4.11 \\
\texttt{Kinova3\_Plate\_ObjectWall\_Push}    &                  400.11 ± 16.39 &                      403.95 ± 3.67 &                        406.48 ± 5.73 &                         403.65 ± 6.23 \\
\texttt{Kinova3\_Plate\_ObjectWall\_Shelf}   &                   391.09 ± 3.65 &                      391.99 ± 6.62 &                       386.25 ± 16.53 &                          391.7 ± 5.14 \\
\texttt{Kinova3\_Plate\_ObjectWall\_Trashcan}    &                   413.36 ± 1.11 &                      413.44 ± 3.93 &                        413.82 ± 2.45 &                         415.14 ± 1.46 \\
\texttt{Kinova3\_Hollowbox\_None\_PickPlace}     &                   424.86 ± 6.23 &                      433.78 ± 0.13 &                        430.43 ± 1.11 &                         430.84 ± 1.55 \\
\texttt{Kinova3\_Hollowbox\_None\_Push}  &                  361.99 ± 40.33 &                       369.17 ± 8.0 &                       396.28 ± 28.04 &                        380.94 ± 28.74 \\
\texttt{Kinova3\_Hollowbox\_None\_Shelf}     &                  417.73 ± 13.43 &                      417.46 ± 0.36 &                        423.26 ± 3.53 &                         424.02 ± 2.62 \\
\texttt{Kinova3\_Hollowbox\_None\_Trashcan}  &                   424.65 ± 1.15 &                      409.34 ± 12.4 &                         425.0 ± 2.72 &                         416.0 ± 15.33 \\
\texttt{Kinova3\_Hollowbox\_GoalWall\_PickPlace}     &                  386.68 ± 49.29 &                      425.24 ± 0.83 &                        421.85 ± 8.69 &                         420.32 ± 9.71 \\
\texttt{Kinova3\_Hollowbox\_GoalWall\_Push}  &                   403.57 ± 0.96 &                      383.09 ± 8.37 &                       384.13 ± 10.01 &                         381.43 ± 8.58 \\
\texttt{Kinova3\_Hollowbox\_GoalWall\_Shelf}     &                   385.7 ± 36.06 &                      395.01 ± 4.51 &                         423.93 ± 5.1 &                        417.05 ± 13.43 \\
\texttt{Kinova3\_Hollowbox\_GoalWall\_Trashcan}  &                  406.37 ± 27.44 &                      404.11 ± 3.64 &                       405.09 ± 22.54 &                        389.36 ± 32.05 \\
\texttt{Kinova3\_Hollowbox\_ObjectDoor\_PickPlace}   &                  344.01 ± 63.38 &                      364.3 ± 13.82 &                       387.53 ± 20.66 &                        324.36 ± 55.48 \\
\texttt{Kinova3\_Hollowbox\_ObjectDoor\_Push}    &                  390.98 ± 46.38 &                      416.05 ± 8.96 &                        405.41 ± 5.34 &                        406.76 ± 16.92 \\
\texttt{Kinova3\_Hollowbox\_ObjectDoor\_Shelf}   &                   359.0 ± 25.63 &                     381.87 ± 12.39 &                        390.42 ± 6.21 &                        357.94 ± 48.51 \\
\texttt{Kinova3\_Hollowbox\_ObjectDoor\_Trashcan}    &                   405.87 ± 4.17 &                      411.24 ± 1.26 &                         414.92 ± 3.6 &                         408.73 ± 5.66 \\
\texttt{Kinova3\_Hollowbox\_ObjectWall\_PickPlace}   &                   424.57 ± 0.92 &                       408.98 ± 6.4 &                        417.83 ± 5.67 &                          419.63 ± 9.2 \\
\texttt{Kinova3\_Hollowbox\_ObjectWall\_Push}    &                 249.37 ± 176.18 &                    319.13 ± 111.09 &                       324.39 ± 76.09 &                        335.61 ± 74.98 \\
\texttt{Kinova3\_Hollowbox\_ObjectWall\_Shelf}   &                     394.7 ± 9.3 &                     328.52 ± 61.08 &                       357.89 ± 37.75 &                        362.16 ± 40.05 \\
\texttt{Kinova3\_Hollowbox\_ObjectWall\_Trashcan}    &                  354.65 ± 48.89 &                     353.43 ± 78.59 &                        407.99 ± 1.96 &                         408.29 ± 4.94 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\toprule
    \textbf{Task}               &  \textbf{DT} &  \textbf{Mamba} &  \textbf{xLSTM [1:0]} &  \textbf{xLSTM [7:1]} \\
\midrule 
\texttt{Panda\_Box\_None\_PickPlace}     &                   409.21 ± 5.27 &                      408.66 ± 7.81 &                        409.83 ± 1.87 &                         405.46 ± 3.84 \\
\texttt{Panda\_Box\_None\_Push}  &                   402.52 ± 2.55 &                     373.74 ± 49.95 &                        400.35 ± 2.32 &                         399.37 ± 9.95 \\
\texttt{Panda\_Box\_None\_Shelf}     &                   383.69 ± 4.34 &                      381.42 ± 3.66 &                        383.55 ± 5.74 &                         386.01 ± 1.29 \\
\texttt{Panda\_Box\_None\_Trashcan}  &                   400.37 ± 5.64 &                      395.77 ± 2.77 &                        407.95 ± 1.92 &                         406.17 ± 3.36 \\
\texttt{Panda\_Box\_GoalWall\_PickPlace}     &                   401.53 ± 6.39 &                      389.57 ± 18.4 &                        397.12 ± 4.39 &                         401.64 ± 9.81 \\
\texttt{Panda\_Box\_GoalWall\_Push}  &                  272.61 ± 79.58 &                      257.61 ± 57.4 &                       263.72 ± 45.71 &                        281.71 ± 31.21 \\
\texttt{Panda\_Box\_GoalWall\_Shelf}     &                   384.43 ± 1.66 &                      389.06 ± 3.69 &                         388.59 ± 3.9 &                          383.94 ± 2.0 \\
\texttt{Panda\_Box\_GoalWall\_Trashcan}  &                   400.68 ± 4.51 &                      400.18 ± 6.03 &                        403.24 ± 5.65 &                        392.28 ± 16.82 \\
\texttt{Panda\_Box\_ObjectDoor\_PickPlace}   &                   359.01 ± 12.2 &                       365.3 ± 5.97 &                        359.63 ± 0.79 &                        359.27 ± 10.88 \\
\texttt{Panda\_Box\_ObjectDoor\_Push}    &                   363.07 ± 3.13 &                     352.85 ± 13.71 &                        340.37 ± 6.06 &                          340.5 ± 4.97 \\
\texttt{Panda\_Box\_ObjectDoor\_Shelf}   &                   346.29 ± 2.53 &                       345.8 ± 4.91 &                        349.82 ± 6.46 &                        341.44 ± 11.05 \\
\texttt{Panda\_Box\_ObjectDoor\_Trashcan}    &                   361.19 ± 1.65 &                      356.77 ± 3.24 &                        356.66 ± 5.73 &                        337.69 ± 32.63 \\
\texttt{Panda\_Dumbbell\_None\_PickPlace}    &                  342.62 ± 39.18 &                     310.15 ± 24.64 &                         318.76 ± 2.7 &                        342.02 ± 31.28 \\
\texttt{Panda\_Dumbbell\_None\_Push}     &                  299.34 ± 78.28 &                     341.64 ± 42.57 &                       359.06 ± 42.88 &                       263.35 ± 154.81 \\
\texttt{Panda\_Dumbbell\_None\_Shelf}    &                 264.01 ± 101.29 &                      362.15 ± 0.87 &                        319.71 ± 33.9 &                        297.54 ± 67.67 \\
\texttt{Panda\_Dumbbell\_None\_Trashcan}     &                  174.45 ± 64.43 &                     329.06 ± 43.08 &                       373.77 ± 16.73 &                        327.93 ± 68.84 \\
\texttt{Panda\_Dumbbell\_GoalWall\_PickPlace}    &                  310.61 ± 42.65 &                    268.34 ± 147.91 &                       329.02 ± 62.28 &                         360.39 ± 5.25 \\
\texttt{Panda\_Dumbbell\_GoalWall\_Push}     &                  249.21 ± 43.29 &                      282.01 ± 4.89 &                       270.81 ± 11.98 &                         285.28 ± 5.25 \\
\texttt{Panda\_Dumbbell\_GoalWall\_Shelf}    &                   319.5 ± 68.89 &                     347.34 ± 20.01 &                         364.15 ± 2.6 &                         318.6 ± 33.85 \\
\texttt{Panda\_Dumbbell\_GoalWall\_Trashcan}     &                    377.5 ± 5.27 &                      360.98 ± 9.73 &                        379.05 ± 7.52 &                        337.19 ± 40.73 \\
\texttt{Panda\_Dumbbell\_ObjectDoor\_PickPlace}  &                   344.54 ± 5.77 &                      346.57 ± 0.33 &                         340.15 ± 8.5 &                        338.46 ± 10.42 \\
\texttt{Panda\_Dumbbell\_ObjectDoor\_Push}   &                  289.31 ± 11.14 &                      308.25 ± 9.24 &                         309.4 ± 5.02 &                          304.1 ± 8.06 \\
\texttt{Panda\_Dumbbell\_ObjectDoor\_Shelf}  &                   323.26 ± 3.52 &                     279.85 ± 18.84 &                       313.19 ± 17.79 &                         323.49 ± 0.27 \\
\texttt{Panda\_Dumbbell\_ObjectDoor\_Trashcan}   &                   334.05 ± 5.55 &                      337.49 ± 0.68 &                         341.0 ± 3.14 &                         333.06 ± 7.77 \\
\texttt{Panda\_Plate\_None\_PickPlace}   &                  384.37 ± 30.37 &                      404.77 ± 5.27 &                         397.34 ± 1.3 &                         398.41 ± 2.51 \\
\texttt{Panda\_Plate\_None\_Push}    &                   397.95 ± 1.05 &                       398.1 ± 4.91 &                        397.42 ± 3.32 &                          397.64 ± 2.7 \\
\texttt{Panda\_Plate\_None\_Shelf}   &                   352.29 ± 37.8 &                     372.12 ± 13.92 &                        370.46 ± 3.11 &                          367.5 ± 6.03 \\
\texttt{Panda\_Plate\_None\_Trashcan}    &                   392.99 ± 1.41 &                      393.63 ± 2.91 &                        394.05 ± 3.74 &                         393.71 ± 1.27 \\
\texttt{Panda\_Plate\_GoalWall\_PickPlace}   &                   398.36 ± 3.95 &                      398.24 ± 4.51 &                          393.0 ± 1.9 &                         399.02 ± 4.53 \\
\texttt{Panda\_Plate\_GoalWall\_Push}    &                   387.68 ± 0.49 &                     377.79 ± 11.92 &                       355.01 ± 34.01 &                         350.1 ± 22.72 \\
\texttt{Panda\_Plate\_GoalWall\_Shelf}   &                   380.05 ± 0.52 &                      367.67 ± 22.6 &                       339.46 ± 40.63 &                         359.76 ± 5.67 \\
\texttt{Panda\_Plate\_GoalWall\_Trashcan}    &                   391.41 ± 3.83 &                       389.44 ± 3.8 &                         395.4 ± 2.49 &                         393.96 ± 2.68 \\
\texttt{Panda\_Plate\_ObjectDoor\_PickPlace}     &                   350.33 ± 18.2 &                      348.67 ± 8.14 &                        329.35 ± 4.62 &                        336.64 ± 16.61 \\
\texttt{Panda\_Plate\_ObjectDoor\_Push}  &                    346.4 ± 9.33 &                     337.36 ± 17.06 &                        326.32 ± 7.92 &                         323.51 ± 2.24 \\
\texttt{Panda\_Plate\_ObjectDoor\_Shelf}     &                  290.68 ± 11.21 &                     321.54 ± 17.89 &                       326.04 ± 18.76 &                        305.25 ± 20.96 \\
\texttt{Panda\_Plate\_ObjectDoor\_Trashcan}  &                   348.09 ± 3.63 &                      349.43 ± 4.05 &                         351.8 ± 0.25 &                         349.29 ± 1.91 \\
\texttt{Panda\_Hollowbox\_None\_PickPlace}   &                   410.32 ± 6.76 &                       412.25 ± 3.0 &                        408.01 ± 1.93 &                          405.29 ± 5.3 \\
\texttt{Panda\_Hollowbox\_None\_Push}    &                   404.95 ± 1.07 &                      406.74 ± 4.03 &                        401.61 ± 6.16 &                         402.46 ± 4.04 \\
\texttt{Panda\_Hollowbox\_None\_Shelf}   &                   387.59 ± 5.19 &                     380.86 ± 10.45 &                       369.22 ± 14.85 &                         369.57 ± 4.84 \\
\texttt{Panda\_Hollowbox\_None\_Trashcan}    &                   399.09 ± 2.01 &                      400.52 ± 5.27 &                        401.03 ± 5.27 &                         392.82 ± 7.37 \\
\texttt{Panda\_Hollowbox\_GoalWall\_PickPlace}   &                  406.02 ± 10.18 &                      403.47 ± 0.97 &                        405.96 ± 0.39 &                         407.16 ± 3.77 \\
\texttt{Panda\_Hollowbox\_GoalWall\_Push}    &                  259.87 ± 75.12 &                    293.02 ± 117.06 &                       341.55 ± 23.29 &                        281.79 ± 42.98 \\
\texttt{Panda\_Hollowbox\_GoalWall\_Shelf}   &                   387.38 ± 3.45 &                      369.01 ± 6.14 &                        365.26 ± 6.74 &                        316.46 ± 81.46 \\
\texttt{Panda\_Hollowbox\_GoalWall\_Trashcan}    &                  377.54 ± 44.77 &                       395.3 ± 4.85 &                        396.82 ± 4.17 &                         401.54 ± 5.21 \\
\texttt{Panda\_Hollowbox\_ObjectDoor\_PickPlace}     &                  334.94 ± 35.48 &                     341.18 ± 32.31 &                        342.71 ± 7.54 &                         353.64 ± 2.45 \\
\texttt{Panda\_Hollowbox\_ObjectDoor\_Push}  &                   192.69 ± 6.49 &                     294.01 ± 57.68 &                       257.48 ± 13.16 &                         230.54 ± 8.56 \\
\texttt{Panda\_Hollowbox\_ObjectDoor\_Shelf}     &                  343.92 ± 10.22 &                      202.17 ± 4.87 &                       328.01 ± 42.52 &                        285.35 ± 64.92 \\
\texttt{Panda\_Hollowbox\_ObjectDoor\_Trashcan}  &                  338.02 ± 36.48 &                      363.04 ± 2.59 &                        360.88 ± 2.45 &                         363.04 ± 1.29 \\
\bottomrule
\end{tabular}
